Counterfactual Influence in Markov Decision Processes

Our work addresses a fundamental problem in the context of counterfactual inference for Markov Decision Processes (MDPs). Given an MDP path $\tau$, this kind of inference allows us to derive counterfactual paths $\tau'$ describing what-if versions of $\tau$ obtained under different action sequences than those observed in $\tau$. However, as the counterfactual states and actions deviate from the observed ones over time, the observation $\tau$ may no longer influence the counterfactual world, meaning that the analysis is no longer tailored to the individual observation, resulting in interventional outcomes rather than counterfactual ones. Even though this issue specifically affects the popular Gumbel-max structural causal model used for MDP counterfactuals, it has remained overlooked until now. In this work, we introduce a formal characterisation of influence based on comparing counterfactual and interventional distributions. We devise an algorithm to construct counterfactual models that automatically satisfy influence constraints. Leveraging such models, we derive counterfactual policies that are not just optimal for a given reward structure but also remain tailored to the observed path. Even though there is an unavoidable trade-off between policy optimality and strength of influence constraints, our experiments demonstrate that it is possible to derive (near-)optimal policies while remaining under the influence of the observation.

==> imgs/epidemic-infection-rates.tex <==
\begin{tikzpicture}[scale=1.0, baseline=(current bounding box.south)]
{\Large
    \begin{axis}[
        xlabel={$t$},
        ylabel={Mean $I$},
        xmin=0, xmax=7,
        ymin=0, ymax=10,
        xtick={0,1,2,3,4,5,6,7},
        ytick={0,2,4,6,8,10},
        width=10cm,
        grid=major,
        %
        legend style={
        at={(0.5,1.15)},  %
        anchor=south,      %
        legend columns=5, %
        /tikz/every even column/.append style={column sep=0.05cm},
    }
    ]
    
    \addplot[mark=*, black, error bars/y dir=both, error bars/y explicit] coordinates {
        (0,1) +- (0,0)
        (1,2) +- (0,0)
        (2,3) +- (0,0)
        (3,6) +- (0,0)
        (4,8) +- (0,0)
        (5,9) +- (0,0)
        (6,9) +- (0,0)
        (7,9) +- (0,0)
    };
    \addlegendentry{Observed Path}

    \addplot[mark=*, blue, error bars/y dir=both, error bars/y explicit] coordinates {
        (0,1) +- (0,0)
        (1,2) +- (0,0)
        (2,3) +- (0,0)
        (3,6) +- (0,0)
        (4,8) +- (0,0)
        (5,9) +- (0,0)
        (6, 8.118) +- (0,0.32260812)
        (7, 8.208)+- (0,0.40587683)
    };
    \addlegendentry{$(3, 1)$}

    \addplot[mark=*, red, error bars/y dir=both, error bars/y explicit] coordinates {
        (0,1) +- (0,0)
        (1,2) +- (0,0)
        (2,3) +- (0,0)
        (3,3.548) +- (0,0.55289782)
        (4,4.191) +- (0,0.9739194)
        (5,4.618) +- (0,1.113587)
        (6,4.482) +- (0, 0.98978584)
        (7,4.922)+- (0,0.84847864)};
    \addlegendentry{$(6, 4)$}

    \addplot[mark=*, green, error bars/y dir=both, error bars/y explicit] coordinates {
        (0,1) +- (0,0)
        (1,2) +- (0,0)
        (2,1.91) +- (0,0.28618176)
        (3,1.704) +- (0,0.62320462)
        (4,1.486) +- (0,0.81351337)
        (5,1.269) +- (0,0.90146492)
        (6,2.163) +- (0,1.58506498)
        (7,2.955)+- (0,2.09689652)};
    \addlegendentry{$(7, 4)$}

    \addplot[mark=*, orange, error bars/y dir=both, error bars/y explicit] coordinates {
        (0,1) +- (0,0)
        (1,0) +- (0,0)
        (2,0) +- (0,0)
        (3,0) +- (0,0)
        (4,0) +- (0,0)
        (5,0) +- (0,0)
        (6,0) +- (0,0)
        (7,0) +- (0,0)
    };
    \addlegendentry{$(8, 1)$}
    
    \end{axis}}
\end{tikzpicture}

==> imgs/epidemic-value.tex <==
\begin{tikzpicture}[scale=1.0, baseline=(current bounding box.south)]
{\Large
\begin{axis}[
    xlabel={Maximum Number of Actions Changed},
    ylabel={V($s_0$)},
    xmin=0.5, xmax=7.5,
    ymin=-40, ymax=0,
    xtick={1,2,3,4,5,6,7},
    ytick={-40,-35,-30,-25,-20,-15,-10, -5, 0},
    legend style={
        at={(0.5,1.05)},  %
        anchor=south,      %
        legend columns=4, %
        /tikz/every even column/.append style={column sep=0.2cm}
    },
    ymajorgrids=true,
    grid style=dashed,
    cycle list name=color list,
    every axis plot/.append style={thick},
    width=10cm,
    %
]


%
\addplot+[
    color=pink,
    mark=*,
    only marks,
    mark options={fill=pink, opacity=1.0, mark size=3pt}
]
coordinates {
    (1,-38.0) (2,-38.0) (3,-38.0) (4,-38.0) (5,-38.0) (6,-38.0) (7,-38.0)
};
\addlegendentry{Observed Path}

%
\addplot+[
    color=blue,
    mark=x,
    only marks,
    mark size=3pt
    ]
coordinates {
    (1,-38.0) (2,-38.0) (3,-38.0) (4,-38.0) (5,-38.0) (6,-38.0) (7,-38.0)
};
\addlegendentry{K=1 to K=2}

%
\addplot+[
    color=orange,
    mark=square*,
    only marks,
    ]
coordinates {
    (1,-37.109) (2,-37.109) (3,-37.109) (4,-37.109) (5,-37.109) (6,-37.109) (7,-37.109)
};
\addlegendentry{K=2}

%
\addplot+[
    color=yellow,
    mark=triangle*,
    only marks,
    ]
coordinates {
    (1,-35.154887) (2,-34.203283) (3,-34.203283) (4,-34.203283) (5,-34.203283) (6,-34.203283) (7,-34.203283)
};
\addlegendentry{K=3}

%
\addplot+[
    color=green,
    mark=diamond*,
    only marks,
    ]
coordinates {
    (1,-33.906211194) (2,-32.090256487999994) (3,-31.130102333) (4,-31.130102333) (5,-31.130102333) (6,-31.130102333) (7,-31.130102333)
};
\addlegendentry{K=4}

%
\addplot+[
    color=red,
    mark=pentagon*,
    only marks,
    ]
coordinates {
    (1,-29.646347838121) (2,-26.16431996308) (3,-23.990685078201) (4,-23.026639107063) (5,-23.026639107063) (6,-23.026639107063) (7,-23.026639107063)
};
\addlegendentry{K=5}

%
\addplot+[
    color=purple,
    mark=*,
    only marks,
    ]
coordinates {
    (1,-27.907975807272233) (2,-19.953992664651857) (3,-14.406184200251841) (4,-11.4607933279152) (5,-10.386358523854401) (6,-10.386358523854401) (7,-10.386358523854401)
};
\addlegendentry{K=7}

%
\addplot+[
    color=black,
    mark=otimes,
    only marks,
    ]
coordinates {
    (1,-1.0) (2,-1.0) (3,-1.0) (4,-1.0) (5,-1.0) (6,-1.0) (7,-1.0)
};
\addlegendentry{K=T+1}

\end{axis}}
\end{tikzpicture}


==> imgs/gridworld-value.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
{\Large
\begin{axis}[
    xlabel={Maximum Number of Actions Changed},
    ylabel={V($s_0$)},
    xmin=0, xmax=12.5,
    ymin=-1000, ymax=600,
    xtick={0,2,4,6,8,10,12},
    ytick={-1000, -800,-600,-400,-200,0, 200, 400, 600},
    legend style={at={(0.9,0.5)}, anchor=east}, %
    ymajorgrids=true,
    grid style=dashed,
    width=10cm,
    %
]

%
\addplot[
    color=pink,
    mark=*,
    only marks,
    mark options={fill=pink, draw=pink, opacity=1.0},
    mark size=3pt
]
coordinates {
    (1,-897) (2,-897) (3,-897) (4,-897) (5,-897) (6,-897) (7,-897) (8,-897) (9,-897) (10,-897) (11,-897) (12,-897)
};

%
\addplot[
    color=blue,
    mark=x,
    only marks,
    mark size = 3pt
]
coordinates {
    (1,-897) (2,-897) (3,-897) (4,-897) (5,-897) (6,-897) (7,-897) (8,-897) (9,-897) (10,-897) (11,-897) (12,-897)
};

%
\addplot[
    color=green,
    mark=diamond*,
    only marks,
    mark size=3pt
]
coordinates {
    (1,-12.493350733858055) (2,4.194131911297905) (3,37.27091871435141) (4,361.23427100610456) (5,421.180039320056) (6,477.08103652315737) (7,519.5622206868214) (8,534.4494547495025) (9,540.5475952932438) (10,541.6044338969365) (11,541.6050142756363) (12,541.6050142756363)
};

\legend{Observed Path,K=1 to K=6,K=7 to K=T+1}

\end{axis}}
\end{tikzpicture}

==> imgs/onestep.tex <==
\begin{tikzpicture}[->,>=stealth,node distance=1.2cm,thick,main node/.style={circle,draw}, ]
      
      %
      \node[main node, fill=black!50] (s0) {$s_0$};
      \node[main node, fill=black!50] (s2) [right of=s0] {$s_2$};
      \node[main node, gray] (s1) [below of=s2] {$s_1$};
      %
      \node[main node, fill=black!25] (s3) [above of=s2] {$s_3$};
      \node [above] at (s3.north) (t1) {t=1};
      \node [] (t0) [left of=t1] {t=0}; %
      \node[main node] (s4) [right of=s1] {$s_4$};
      \node[main node, fill=black!50] (s5) [right of=s2] {$s_5$};
      \node[main node] (s6) [right of=s3] {$s_6$};
      \node [above] at (s6.north) (t2) {t=2};
      %
      %
      \node[main node, fill=black!50] (s7) [right of=s5] {$s_7$};
      \node [] (t3) [right of=t2] {t=3}; %
      %
      
      %
      %
    
      %
      \draw[gray] (s0) -- (s1) node[midway,right] {$a_1$};
      \draw[ultra thick] (s0) -- (s2) node[midway, above] {$a_0$};
      \draw (s0) -- (s3) node[midway,right] {$a_0$};
      \draw[gray] (s1) -- (s4) node[midway,above] {$a_0$};
      \draw[ultra thick] (s2) -- (s5) node[midway,above] {$a_0$};
      \draw[gray] (s3) -- (s6) node[midway, above] {$a_1$};
      \draw (s3) -- (s5) node[midway, right] {$a_0$};
      %
      %
      %
      \draw (s4) -- (s7) node[midway, right] {$a_0$};
      \draw[ultra thick] (s5) -- (s7) node[midway, above] {$a_0$};
      \draw (s6) -- (s7) node[midway, right] {$a_0$};

    \end{tikzpicture}

==> imgs/sepsis-motivation-optimal.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$k$},
        xmin=1,
        xmax=11,
        ylabel={Average Cumulative Reward},
        legend style={at={(0.5,1.2)}, anchor=south, cells={align=center}}, %
        grid=major
    ]
    
    %
    \addplot[color=blue, mark=o, thick] coordinates {
        (1, 0.0)
        (2, 0.0)
        (3, -11.95)
        (4, -13.56)
        (5, -15.695)
        (6, -14.605)
        (7, -17.38)
        (8, -10.99)
        (9, -15.535)
        (10, -17.225)
        (11, -13.33)
    };
    \addlegendentry{Average Reward Achieved by $k$-CF Policies}
    
    %
    \addplot[color=red, dashed, thick] coordinates {
        (1, 0.0)
        (11, 0.0)
    };
    \addlegendentry{Average Reward Achieved by Optimal CF Policy Across Fully-Known MDP}

    %
    \addplot[color=darkgreen, dash dot, thick] coordinates {
        (1, -13.33)
        (11, -13.33)
    };
    \addlegendentry{Average Reward Achieved by Optimal CF Policy Across Hidden MDP}
    \end{axis}
\end{tikzpicture}

==> imgs/sepsis-motivation-suboptimal.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$k$ values},
        ylabel={Reward},
        xmin=1, xmax=11, %
        legend style={at={(0.5,1.2)}, anchor=south, cells={align=center}}, %
        grid=major
    ]
    
    %
    \addplot[color=blue, mark=o, thick] coordinates {
        (1, -1350.0)
        (2, -400.0)
        (3, -400.0)
        (4, -400.0)
        (5, -400.0)
        (6, -400.0)
        (7, -400.0)
        (8, -400.0)
        (9, -400.0)
        (10, -513.07)
        (11, -518.313)
    };
    \addlegendentry{Average Reward Achieved by $k$-CF Policies}
    
    %
    \addplot[color=red, dashed, thick] coordinates {
        (1, -400.0)
        (11, -400.0)
    };
    \addlegendentry{Average Reward Achieved by Optimal CF Policy Across Fully-Known MDP}

    %
    \addplot[color=darkgreen, dash dot, thick] coordinates {
        (1, -518.313)
        (11, -518.313)
    };
    \addlegendentry{Average Reward Achieved by Optimal CF Policy Across Hidden MDP}

    \end{axis}
\end{tikzpicture}


==> imgs/sepsis-value-catastrophic.tex <==
\begin{tikzpicture}[scale=1.2, baseline=(current bounding box.south)]
\begin{axis}[
    xlabel={Maximum Number of Actions Changed},
    ylabel={V($s_0$)},
    xmin=0.5, xmax=10.5,
    ymin=-7500, ymax=-2500,
    xtick={1,2,3,4,5,6,7, 8, 9, 10},
    ytick={-7000, -6000, -5000, -4000, -3000},
    legend style={
        at={(0.5,1.02)},  %
        anchor=south,      %
        legend columns=3, %
        /tikz/every even column/.append style={column sep=0.05cm}
    },
    ymajorgrids=true,
    grid style=dashed,
    cycle list name=color list,
    every axis plot/.append style={thick},
    width=10cm,
]
%
\addplot+[
    color=pink,
    mark=*,
    only marks,
    mark options={fill=pink, opacity=1.0, mark size=3pt}
]
coordinates {
    (1,-6950.0) (2,-6950.0) (3,-6950.0) (4,-6950.0) (5,-6950.0) (6,-6950.0) (7,-6950.0) (8,-6950.0) (9, -6950.0) (10, -6950.0)
};
\addlegendentry{Observed Path}

%
\addplot+[
    color=blue,
    mark=x,
    only marks,
    mark size=3pt
    ]
coordinates {
     (1,-6950.0) (2,-6950.0) (3,-6950.0) (4,-6950.0) (5,-6950.0) (6,-6950.0) (7,-6950.0) (8,-6950.0) (9, -6950.0) (10, -6950.0)
};
\addlegendentry{K=1 to K=8}

%
\addplot+[
    color=red,
    mark=square*,
    only marks,
    ]
coordinates {
    (1,-4819.926735468716) (2,-4188.573056914942) (3,-3818.0503867238476) (4,-3528.7296775029913) (5,-3280.1512891528228) (6,-3100.7475158150282) (7, -3014.751869563713) (8,-3014.7504863856334) (9,-3014.7504863856334) (10,-3014.7504863856334)
};
\addlegendentry{K=9 to K=T+1}

\end{axis}
\end{tikzpicture}


==> imgs/sepsis-value-suboptimal.tex <==
\begin{tikzpicture}[scale=1.0, baseline=(current bounding box.south)]
{\Large
\begin{axis}[
    xlabel={Maximum Number of Actions Changed},
    ylabel={V($s_0$)},
    xmin=0.5, xmax=10.5,
    ymin=0, ymax=1.5,
    xtick={1,2,3,4,5,6,7, 8, 9, 10},
    ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
    legend style={
        at={(0.5,1.10)},  %
        anchor=south,      %
        legend columns=3, %
        /tikz/every even column/.append style={column sep=0.05cm}
    },
    ymajorgrids=true,
    grid style=dashed,
    cycle list name=color list,
    every axis plot/.append style={thick},
    height=7cm,
    width=14cm,
]

%
\addplot+[
    color=pink,
    mark=*,
    only marks,
    mark options={fill=pink, opacity=1.0, mark size=4pt}
]
coordinates {
    (1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) (6,0.0) (7,0.0) (8,0.0) (9, 0.0) (10, 0.0)
};
\addlegendentry{Observed Path}

%
\addplot+[
    color=blue,
    mark=x,
    only marks,
    mark size=4pt
    ]
coordinates {
     (1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) (6,0.0) (7,0.0) (8,0.0) (9, 0.0) (10, 0.0)
};
\addlegendentry{K=1 to K=2}

%
\addplot+[
    color=red,
    mark=square*,
    only marks,
    mark size=2.5pt
    ]
coordinates {
    (1,1.4) (2,1.4) (3,1.4) (4,1.4) (5,1.4) (6,1.4) (7,1.4) (8,1.4) (9,1.4) (10,1.4)
};
\addlegendentry{K=3 to K=T+1}

\end{axis}}
\end{tikzpicture}


==> imgs/twostep.tex <==
\begin{tikzpicture}[->,>=stealth,node distance=1.2cm,thick,main node/.style={circle,draw}]
      
      %
      \node[main node, fill=black!50] (s0) {$s_0$};
      \node[main node, fill=black!50] (s2) [right of=s0] {$s_2$};
      \node[main node] (s1) [below of=s2] {$s_1$};
      %
      \node[main node, fill=black!25] (s3) [above of=s2] {$s_3$};
      \node [above] at (s3.north) (t1) {t=1};
      \node [] (t0) [left of=t1] {t=0}; %

      \node[main node] (s4) [right of=s1] {$s_4$};
      \node[main node, fill=black!50] (s5) [right of=s2] {$s_5$};
      \node[main node, fill=black!25] (s6) [right of=s3] {$s_6$};
      \node [above] at (s6.north) {t=2};
      %
      %
      \node[main node, fill=black!50] (s7) [right of=s5] {$s_7$};
      \node [] (t3) [right of=t2] {t=3}; %
      %
      
      %
      %
    
      %
      \draw[gray] (s0) -- (s1) node[midway,right] {$a_1$};
      \draw[ultra thick] (s0) -- (s2) node[midway, above] {$a_0$};
      \draw (s0) -- (s3) node[midway,right] {$a_0$};
      \draw (s1) -- (s4) node[midway,above] {$a_0$};
      \draw[ultra thick] (s2) -- (s5) node[midway,above] {$a_0$};
      \draw (s3) -- (s6) node[midway, above] {$a_1$};
      \draw (s3) -- (s5) node[midway, right] {$a_0$};
      %
      %
      %
      \draw (s4) -- (s7) node[midway, right] {$a_0$};
      \draw[ultra thick] (s5) -- (s7) node[midway, above] {$a_0$};
      \draw (s6) -- (s7) node[midway, right] {$a_0$};

    %
    %
    %
    %
    %
    %
    %
\end{tikzpicture}

